Virtualization & Microservice Architecture for Software-Defined Vehicles: An Evaluation and Exploration

The emergence of Software-Defined Vehicles (SDVs) signifies a shift from a distributed network of electronic control units (ECUs) to a centralized computing architecture within the vehicle's electrical and electronic systems. This transition addresses the growing complexity and demand for enhanced functionality in traditional E/E architectures, with containerization and virtualization streamlining software development and updates within the SDV framework. While widely used in cloud computing, their performance and suitability for intelligent vehicles have yet to be thoroughly evaluated. In this work, we conduct a comprehensive performance evaluation of containerization and virtualization on embedded and high-performance AMD64 and ARM64 systems, focusing on CPU, memory, network, and disk metrics. In addition, we assess their impact on real-world automotive applications using the Autoware framework and further integrate a microservice-based architecture to evaluate its start-up time and resource consumption. Our extensive experiments reveal a slight 0-5% performance decline in CPU, memory, and network usage for both containerization and virtualization compared to bare-metal setups, with more significant reductions in disk operations-5-15% for containerized environments and up to 35% for virtualized setups. Despite these declines, experiments with actual vehicle applications demonstrate minimal impact on the Autoware framework, and in some cases, a microservice architecture integration improves start-up time by up to 18%.

==> (inline-0) <==
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=1 \color{blue} \fi 
						\ifnum\thenodecount=2 \color{blue} \fi 
						\ifnum\thenodecount=3 \color{blue} \fi
						\ifnum\thenodecount=12 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   99.77)
					(Docker,  99.74)
					(Nspawn,   99.76)
					(KVM,   93.72)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   99.65)
					(Docker,  99.65)
					(Nspawn,   99.60)
					(KVM,   99.84)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   99.19)
					(Docker,  96.28)
					(Nspawn,   97.20)
					(KVM,   99.61)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
		 \newcounter{nodecount}
		 \setcounter{nodecount}{0}
		 \begin{axis}[
		 	ybar,
		 	width=7cm,
		 	height=4cm,
		 	bar width=7.8pt,
		 	ymin=50,
		 	ymax=101,
		 	ymajorgrids,
		 	enlarge x limits=0.2,
		 	yticklabel style={font=\tiny},
		 	nodes near coords,
		 	%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
		 	every node near coord/.append style={
		 		font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
		 		/tikz/execute at begin node={%
		 			\stepcounter{nodecount}% Increment the counter
		 			\ifnum\thenodecount=1 \color{blue} \fi 
		 			\ifnum\thenodecount=8 \color{blue} \fi 
		 		}
		 	},
			axis line style={draw=none},
			every axis plot/.append style={fill,draw=none, no markers},
			ylabel style={yshift=-6em},
			legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
			legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
			symbolic x coords={Podman, Docker, Nspawn, KVM},
			xtick=data,
			xtick style={draw=none},
			ytick style={draw=none},
			]
			
			\addplot[fill=mycolor0] coordinates {
				(Podman,   100.63)
				(Docker,  100)
				(Nspawn,   100)
				(KVM,   99.38)
			};
			\addplot[fill=mycolor1] coordinates {
				(Podman,   100)
				(Docker,  99)
				(Nspawn,   100)
				(KVM,   100)
			};
			\addplot[fill=mycolor2] coordinates {
				(Podman,   100)
				(Docker,  100)
				(Nspawn,   100)
				(KVM,   99.26)
			};
			\legend{Embedded, AVA, Workstattion}
			
		\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=9 \color{blue} \fi 
						\ifnum\thenodecount=10 \color{blue} \fi
						\ifnum\thenodecount=11 \color{blue} \fi 
						\ifnum\thenodecount=12 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   99.25)
					(Docker,  90.67)
					(Nspawn,   91.42)
					(KVM,   89.55)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   99.06)
					(Docker,  96.12)
					(Nspawn,   96.81)
					(KVM,   92.96)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   99.66)
					(Docker,  97.73)
					(Nspawn,   97.35)
					(KVM,   94.12)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=4 \color{blue} \fi 
						\ifnum\thenodecount=5 \color{blue} \fi
						\ifnum\thenodecount=6 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   93.49)
					(Docker,  92.31)
					(Nspawn,   92.46)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   98.80)
					(Docker,  96.02)
					(Nspawn,   96.18)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   99.03)
					(Docker,  96.12)
					(Nspawn,   96.25)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=9 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   100)
					(Docker,  99.15)
					(Nspawn,   99.38)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   100)
					(Docker,  99)
					(Nspawn,   100)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   100)
					(Docker,  100)
					(Nspawn,   100)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=4 \color{blue} \fi 
						\ifnum\thenodecount=5 \color{blue} \fi
						\ifnum\thenodecount=6 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   89.55)
					(Docker,  89.45)
					(Nspawn,   87.68)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   91.97)
					(Docker,  89.29)
					(Nspawn,   89.66)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   92.78)
					(Docker,  89.02)
					(Nspawn,   89.31)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=5 \color{blue} \fi 
						\ifnum\thenodecount=10 \color{blue} \fi
						\ifnum\thenodecount=3 \color{blue} \fi 
						\ifnum\thenodecount=12 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   99.49)
					(Docker,  99.79)
					(Nspawn,   99.94)
					(KVM,   91.8)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   99.95)
					(Docker,  99.82)
					(Nspawn,   99.72)
					(KVM,   97.77)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   99.32)
					(Docker,  99.94)
					(Nspawn,   99.49)
					(KVM,   96.17)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=5 \color{blue} \fi 
						\ifnum\thenodecount=2 \color{blue} \fi
						\ifnum\thenodecount=3 \color{blue} \fi 
						\ifnum\thenodecount=12 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   99.73)
					(Docker,  99.91)
					(Nspawn,   99.79)
					(KVM,   93.12)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   99.71)
					(Docker,  99.73)
					(Nspawn,   99.78)
					(KVM,   98.43)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   99.74)
					(Docker,  99.35)
					(Nspawn,   99.64)
					(KVM,   97.8)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=9 \color{blue} \fi 
						\ifnum\thenodecount=10 \color{blue} \fi
						\ifnum\thenodecount=11 \color{blue} \fi 
						\ifnum\thenodecount=12 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   98.45)
					(Docker,  98.67)
					(Nspawn,   98.12)
					(KVM,   89.55)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   98.39)
					(Docker,  98.85)
					(Nspawn,   98.11)
					(KVM,   92.16)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   98.64)
					(Docker,  98.73)
					(Nspawn,   98.35)
					(KVM,   94.62)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=4 \color{blue} \fi 
						\ifnum\thenodecount=5 \color{blue} \fi
						\ifnum\thenodecount=6 \color{blue} \fi  
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   89.93)
					(Docker,  90.09)
					(Nspawn,   89.17)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   94.56)
					(Docker,  94.43)
					(Nspawn,   95.32)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   94.69)
					(Docker,  94.23)
					(Nspawn,   93.78)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=7 \color{blue} \fi 
						\ifnum\thenodecount=5 \color{blue} \fi
						\ifnum\thenodecount=6 \color{blue} \fi  
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   90.21)
					(Docker,  89.97)
					(Nspawn,   92.47)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   95.55)
					(Docker,  95.12)
					(Nspawn,   96.45)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   95.72)
					(Docker,  94.88)
					(Nspawn,   94.80)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=7 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi
						\ifnum\thenodecount=9 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   88.45)
					(Docker,  87.67)
					(Nspawn,   88.22)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   91.05)
					(Docker,  91.54)
					(Nspawn,   91.31)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   92.98)
					(Docker,  92.73)
					(Nspawn,   93.01)
				};
				\legend{Embedded, AVA, Workstattion}			
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=9 \color{blue} \fi 
						\ifnum\thenodecount=6 \color{blue} \fi
						\ifnum\thenodecount=11 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   87.59)
					(Docker,  87.96)
					(Nspawn,   98.12)
					(KVM,   94.57)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   90.07)
					(Docker,  88.01)
					(Nspawn,   97.99)
					(KVM,   97.12)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   90.05)
					(Docker,  88.28)
					(Nspawn,   98.28)
					(KVM,   95.16)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=9 \color{blue} \fi 
						\ifnum\thenodecount=6 \color{blue} \fi
						\ifnum\thenodecount=3 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   62.72)
					(Docker,  59.21)
					(Nspawn,   97.04)
					(KVM,   90.59)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   60.22)
					(Docker,  59.30)
					(Nspawn,   93.89)
					(KVM,   94.83)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   67.18)
					(Docker,  63.08)
					(Nspawn,   96.42)
					(KVM,   90.27)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=50,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=1 \color{blue} \fi 
						\ifnum\thenodecount=2 \color{blue} \fi
						\ifnum\thenodecount=7 \color{blue} \fi 
						\ifnum\thenodecount=4 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   88.27)
					(Docker,  84.79)
					(Nspawn,   97.71)
					(KVM,   66.66)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   78.26)
					(Docker,  76.02)
					(Nspawn,   98.83)
					(KVM,   66.26)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   76.13)
					(Docker,  72.02)
					(Nspawn,   97.47)
					(KVM,   64.32)
				};
				\legend{Embedded, Desktop, Workstattion}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=30,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=4 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi
						\ifnum\thenodecount=6 \color{blue} \fi  
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   78.43)
					(Docker,  79.41)
					(Nspawn,   92.29)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   87.36)
					(Docker,  84.19)
					(Nspawn,   93.62)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   86.12)
					(Docker,  85.45)
					(Nspawn,   93.34)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=30,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=7 \color{blue} \fi 
						\ifnum\thenodecount=8 \color{blue} \fi
						\ifnum\thenodecount=9 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   43.74)
					(Docker,  38.80)
					(Nspawn,   69.05)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   55.75)
					(Docker,  54.85)
					(Nspawn,   87.29)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   56.96)
					(Docker,  55.93)
					(Nspawn,   88.52)
				};
				\legend{Embedded, AVA, Workstattion}	
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\newcounter{nodecount}
			\setcounter{nodecount}{0}
			\begin{axis}[
				ybar,
				width=7cm,
				height=4cm,
				bar width=7.8pt,
				ymin=30,
				ymax=101,
				ymajorgrids,
				enlarge x limits=0.2,
				yticklabel style={font=\tiny},
				nodes near coords,
				%nodes near coords style={font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1},
				every node near coord/.append style={
					font=\fontsize{4}{5}\selectfont,/pgf/number format/.cd,fixed zerofill,precision=1,
					/tikz/execute at begin node={%
						\stepcounter{nodecount}% Increment the counter
						\ifnum\thenodecount=7 \color{blue} \fi 
						\ifnum\thenodecount=5 \color{blue} \fi
						\ifnum\thenodecount=9 \color{blue} \fi 
					}
				},
				axis line style={draw=none},
				every axis plot/.append style={fill,draw=none, no markers},
				ylabel style={yshift=-6em},
				legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
				legend style={font=\scriptsize, legend columns=-1, at={(0.5,1.25)},anchor=north, draw=none, fill=none,/tikz/every even column/.append style={column sep=8pt}},
				symbolic x coords={Podman, Docker, Nspawn, KVM},
				xtick=data,
				xtick style={draw=none},
				ytick style={draw=none},
				]
				
				\addplot[fill=mycolor0] coordinates {
					(Podman,   44.72)
					(Docker,  43.69)
					(Nspawn,   62.13)
				};
				\addplot[fill=mycolor1] coordinates {
					(Podman,   48.64)
					(Docker,  47.67)
					(Nspawn,   65.54)
				};
				\addplot[fill=mycolor2] coordinates {
					(Podman,   47.49)
					(Docker,  47.19)
					(Nspawn,   62.84)
				};
				\legend{Embedded, AVA, Workstattion}
				
			\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.1cm, connect spies}]
		\begin{axis}[
			xlabel=Time/s,
			ylabel=RAM usage~(\%),
			ymajorgrids,
			y tick label style={/pgf/number format/1000 sep=},
			x tick label style={/pgf/number format/1000 sep=},
			legend cell align={left},
			height=6cm,
			width=7.5cm,
			%height=5cm,
			%enlarge x limits=0,
			%xmode=log,
			%log basis x=2,
			axis line style={draw=none},
			%every axis plot/.append style={fill,draw=none,no markers},
			%legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
			legend style={font=\scriptsize, legend columns=2, at={(0.6,0.4)},anchor=north, draw=none, fill=none},
			xtick style={draw=none,font=\tiny},
			ytick style={draw=none,font=\tiny},
			%legend pos=north west,
			]
			\addplot[smooth, thick, color=mycolor0] table[x=second, y=RAM] {data/wcm-bare-metal-merged.dat};
			\addlegendentry{Bare-metal}
			\addplot[smooth, thick, color=mycolor1] table[x=second, y=RAM] {data/wcm-docker-rosbag-merged.dat};
			\addlegendentry{Docker}
			\addplot[smooth, thick, color=mycolor6] table[x=second, y=RAM] {data/k3s-rosbag-5-merged.dat};
			\addlegendentry{k3s(5)}
			\addplot[smooth, thick, color=mycolor2] table[x=second, y=RAM] {data/wcm-k3s-rosbag-10-merged.dat};
			\addlegendentry{k3s(10)}
			\addplot[smooth, thick, color=mycolor3] table[x=second, y=RAM] {data/wcm-k3s-rosbag-17-merged.dat};
			\addlegendentry{k3s(17)}
			\addplot[smooth, thick, color=mycolor4] table[x=second, y=RAM] {data/wcm-k3s-rosbag-26-merged.dat};
			\addlegendentry{k3s(26)}
			\addplot[smooth, thick, color=mycolor5] table[x=second, y=RAM] {data/kvm-bare-metal-merged.dat};
			\addlegendentry{KVM}
			\spy on (0.9,3.0) in node at (5.9,2.4);
		\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.1cm, connect spies}]
		\begin{axis}[
			xlabel=Time/s,
			ylabel=RAM usage~(\%),
			ymajorgrids,
			y tick label style={/pgf/number format/1000 sep=},
			x tick label style={/pgf/number format/1000 sep=},
			legend cell align={left},
			height=6cm,
			width=7.5cm,
			%height=5cm,
			%enlarge x limits=0,
			%xmode=log,
			%log basis x=2,
			axis line style={draw=none},
			%every axis plot/.append style={fill,draw=none,no markers},
			%legend image code/.code={\draw [#1,draw=none] (0cm,-0.5em) rectangle (0.5em,0.5em);},
			legend style={font=\scriptsize, legend columns=2, at={(0.6,0.4)},anchor=north, draw=none, fill=none},
			xtick style={draw=none,font=\tiny},
			ytick style={draw=none,font=\tiny},
			%legend pos=north west,
			]
			\addplot[smooth, thick, color=mycolor0] table[x=Time, y=Memory] {data/arm-bare-system-usage-processed-with-zeros.dat};
			\addlegendentry{Bare-metal}
			\addplot[smooth, thick, color=mycolor1] table[x=Time, y=Memory] {data/arm-docker-system-usage-processed-with-zeros.dat};
			\addlegendentry{Docker}
			\addplot[smooth, thick, color=mycolor6] table[x=Time, y=Memory] {data/arm-5-k3s-system-usage-processed-with-zeros.dat};
			\addlegendentry{k3s(5)}
			\addplot[smooth, thick, color=mycolor2] table[x=Time, y=Memory] {data/arm-10-k3s-system-usage-processed-with-zeros.dat};
			\addlegendentry{k3s(10)}
			\addplot[smooth, thick, color=mycolor3] table[x=Time, y=Memory] {data/arm-17-k3s-system-usage-processed-with-zeros.dat};
			\addlegendentry{k3s(17)}
			\addplot[smooth, thick, color=mycolor4] table[x=Time, y=Memory] {data/arm-26-k3s-system-usage-processed-with-zeros.dat};
			\addlegendentry{k3s(26)}
			\addplot[smooth, thick, color=mycolor5] table[x=Time, y=Memory] {data/first-arm-kvm-system-usage.dat};
			\addlegendentry{KVM}
			\spy on (1.75,2.65) in node at (6.4,2.4);
		\end{axis}
	\end{tikzpicture}
\begin{tabular}{lccccc}
			\toprule
			Type & Location & Perception & Planning & Control & System \\
			\midrule
			bare-metal & 299.5 & 341.1 & 105.6 & 139.2 & 50.9\\
			Single docker & 297.3 & 337.1 & 106.1 & 137.2 & \textbf{48.9}\\
			Single KVM & 318.6 & 369.1 & 118.1 & 139.5 & 50.9\\
			Multi k3s & \textbf{291.7} & \textbf{322.8} & \textbf{103.4} & \textbf{136.3} & 50.7\\
			\bottomrule
		\end{tabular}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color     		
				0  ROS        0      0.759		Sepia	
				1  Vehicle    0.956  3.209		Peach	
				2  System     1.005  3.784		SpringGreen
				3  Map        1.749  3.619		Thistle	
				4  Sensing    1.823  4.187		MidnightBlue
				5  Location   2.211  2.835		Mahogany
				6  Perception 0.759  6.559		Cerulean				
				7  Planning   3.167  2.818		Dandelion	
				8  Control    3.573  1.588		Periwinkle
				9  Api        3.648  2.169		Rhodamine
				10 Rviz       4.050  2.484		Emerald
				11 Total      0      7.318		lightgray 
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  ROS        0         0.425353	Sepia
				1  Vehicle    0.629073  3.019533	Peach
				2  System     0.680293  3.411051	SpringGreen
				3  Map        1.561459  3.305515	Thistle
				4  Sensing    1.966264  4.030157	MidnightBlue
				5  Location   2.238729  2.852580	Mahogany
				6  Perception 0.425353  6.388318	Cerulean
				7  Planning   3.242507  2.795537	Dandelion			
				8  Control    3.674517  1.515585	Periwinkle				
				9  Api        3.753416  2.231765	Rhodamine		
				10 Rviz       4.173595  2.173139	Emerald		
				11 Total      0         6.813		lightgray
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color     
				0  k3s        0      2.987450	Apricot
				1  Vehicle    2.987  0.845		Peach
				2  System     2.985  1.107		SpringGreen
				3  Map        2.985  1.171		Thistle
				4  Sensing    2.985  2.432		MidnightBlue
				5  Location   2.988  2.408		Mahogany
				6  Perception 2.987  3.888		Cerulean
				7  Planning   2.988  2.414		Dandelion
				8  Control    3.023  1.030		Periwinkle
				9  Api        3.143  2.441		Rhodamine
				10 Rviz       4.694  0.947		Emerald	  		
				11 Total      0      6.875		lightgray    	
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  k3s        0         1.504192	Apricot
				1  Vehicle    1.653121  0.543315	Peach
				2  System     1.504192  0.729070	SpringGreen
				3  Map        1.961266  0.765016	Thistle
				4  Sensing    1.931423  1.459871	MidnightBlue
				5  Location   2.278952  1.353568	Mahogany
				6  Perception 2.807196  3.440933	Cerulean
				7  Planning   2.858964  1.383402	Dandelion
				8  Control    3.112665  0.845491	Periwinkle
				9  Api        3.851955  2.229643	Rhodamine
				10 Rviz       4.164832  0.736988	Emerald
				11 Total      0         6.248129	lightgray  
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color			
				0  Docker     0      2.809		PineGreen     
				1  ROS        2.809  0.701		Sepia
				2  Vehicle    3.696  3.074		Peach
				3  System     3.751  3.893		SpringGreen
				4  Map        4.015  3.569		Thistle
				5  Sensing    4.240  3.906		MidnightBlue
				6  Location   4.511  3.301		Mahogany
				7  Perception 3.511  6.023		Cerulean
				8  Planning   5.548  2.915		Dandelion
				9  Control    6.017  1.243		Periwinkle
				10  Api       6.102  2.217		Rhodamine
				11 Rviz       6.532  2.149		Emerald
				12 Total      0      9.335		lightgray    
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=12,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color		
				0  k3s        0         2.445674	Apricot     
				1  ROS        2.445674  0.747997	Sepia
				2  Vehicle    3.193670  2.210570	Peach
				3  System     3.235632  2.532629	SpringGreen
				4  Map        3.440318  2.655492	Thistle
				5  Sensing    3.495697  2.913526	MidnightBlue
				6  Location   3.799659  2.235131	Mahogany
				7  Perception 3.181954  4.989541	Cerulean
				8  Planning   4.586874  2.887714	Dandelion
				9  Control    4.929227  1.306690	Periwinkle
				10  Api       4.993637  1.927907	Rhodamine
				11 Rviz       5.310591  2.120260	Emerald
				12 Total      0         8.171496  	lightgray  
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=12,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color			
				0  k3s        0.000     2.954   	Apricot     
				1  Vehicle    2.957     1.060   	Peach
				2  System     2.955     1.796   	SpringGreen
				3  Map        2.957     1.434   	Thistle
				4  Sensing    2.956     2.744   	MidnightBlue
				5  Location   2.956     2.450   	Mahogany
				6  Perception 2.955     3.602   	Cerulean
				7  Planning   2.956     2.915   	Dandelion
				8  Control    2.956     1.165   	Periwinkle
				9  Api        2.961     2.463   	Rhodamine
				10 Rviz       5.190     0.835   	Emerald
				11 Total      0.000     6.587     	lightgray   
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color			
				0  k3s        0.000     3.030   	Apricot     
				1  Vehicle    3.031     0.950   	Peach
				2  System     3.031     1.432   	SpringGreen
				3  Map        3.031     1.439   	Thistle
				4  Sensing    3.031     1.677   	MidnightBlue
				5  Location   3.031     1.563   	Mahogany
				6  Perception 3.030     3.688   	Cerulean
				7  Planning   3.240     3.600   	Dandelion
				8  Control    5.456     0.792   	Periwinkle
				9  Api        5.611     2.300   	Rhodamine
				10 Rviz       6.472     0.719   	Emerald
				11 Total      0.000     7.911     	lightgray   
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color     		
				0  ROS        0      2.042		Sepia	
				1  Vehicle    2.856  11.686		Peach	
				2  System     3.028  12.511		SpringGreen
				3  Map        5.709  10.119		Thistle	
				4  Sensing    5.961  11.729		MidnightBlue
				5  Location   7.377  9.737		Mahogany
				6  Perception 2.042  21.445		Cerulean				
				7  Planning   10.901 7.790		Dandelion	
				8  Control    12.440 3.372		Periwinkle
				9  Api        12.719 6.328		Rhodamine
				10 Rviz       14.234 6.378		Emerald
				11 Total      0      23.487		lightgray 
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  ROS        0         1.525353	Sepia
				1  Vehicle    2.329073  11.019533	Peach
				2  System     2.680293  12.411051	SpringGreen
				3  Map        4.961459  9.305515	Thistle
				4  Sensing    5.766264  11.030157	MidnightBlue
				5  Location   7.238729  9.822580	Mahogany
				6  Perception 1.525353  20.688318	Cerulean
				7  Planning   10.242507  7.755537	Dandelion			
				8  Control    12.674517  3.315585	Periwinkle				
				9  Api        12.753416  6.231765	Rhodamine		
				10 Rviz       14.173595  6.173139	Emerald		
				11 Total      0         22.208		lightgray
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color     
				0  k3s        0      10.562		Apricot
				1  Vehicle    11.670 0.878		Peach
				2  System     10.857 11.099		SpringGreen
				3  Map        10.857 1.041		Thistle
				4  Sensing    10.922 13.739		MidnightBlue
				5  Location   10.934 10.133		Mahogany
				6  Perception 10.739 18.290		Cerulean
				7  Planning   10.865 15.715		Dandelion
				8  Control    10.819 0.635		Periwinkle
				9  Api        10.562 6.470		Rhodamine
				10 Rviz       10.640 1.061		Emerald	  		
				11 Total      0      29.029		lightgray    	
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  k3s        0         8.189487	Apricot
				1  Vehicle    9.173667  0.584394	Peach
				2  System     8.189487  7.051436	SpringGreen
				3  Map        8.399469  0.677240	Thistle
				4  Sensing    8.493536  11.678658	MidnightBlue
				5  Location   8.534505  8.750893	Mahogany
				6  Perception 8.313455  14.878363	Cerulean
				7  Planning   8.402037  7.978215	Dandelion
				8  Control    8.641106  0.554101	Periwinkle
				9  Api        8.677418  5.758364	Rhodamine
				10 Rviz       8.918605  0.694067	Emerald
				11 Total      0         23.191818	lightgray  
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color			
				0  Docker     0      6.200      PineGreen     
				1  ROS        6.300  2.233		Sepia
				2  Vehicle    9.573  14.811		Peach
				3  System     9.795  17.409		SpringGreen
				4  Map        13.048 15.401		Thistle
				5  Sensing    13.376 15.275		MidnightBlue
				6  Location   15.184 19.376		Mahogany
				7  Perception 8.534  23.085		Cerulean
				8  Planning   19.727 15.370		Dandelion
				9  Control    21.618 4.210		Periwinkle
				10  Api       21.963 7.776		Rhodamine
				11 Rviz       23.772 5.612		Emerald
				12 Total      0      35.00		lightgray    
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=12,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start  Duration	Color			
				0  k3s    	  0      6.428      Apricot     
				1  ROS        6.428  2.206		Sepia
				2  Vehicle    10.523 14.922		Peach
				3  System     10.756 17.494		SpringGreen
				4  Map        14.062 13.027		Thistle
				5  Sensing    14.387 15.787		MidnightBlue
				6  Location   16.132 13.157		Mahogany
				7  Perception 8.634  25.671		Cerulean
				8  Planning   16.740 13.947		Dandelion
				9  Control    22.629 3.829		Periwinkle
				10  Api       23.005 7.609		Rhodamine
				11 Rviz       24.805 5.278		Emerald
				12 Total      0      34.305		lightgray    
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=12,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  k3s        0         12.296484	Apricot
				1  Vehicle    13.845436 0.829324	Peach
				2  System     12.838216 16.109542	SpringGreen
				3  Map        12.838240 0.902762	Thistle
				4  Sensing    12.901319 12.355697	MidnightBlue
				5  Location   12.944813 9.407495	Mahogany
				6  Perception 12.296484 13.306287	Cerulean
				7  Planning   12.777020 12.534999	Dandelion
				8  Control    12.816965 0.692302	Periwinkle
				9  Api        12.468428 5.917489	Rhodamine
				10 Rviz       12.626935 1.048509	Emerald
				11 Total      0         25.602771	lightgray  
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
			\pgfplotstableread{
				i  Module     Start     Duration	Color     
				0  k3s        0         15.519972	Apricot
				1  Vehicle    17.242384 0.824598	Peach
				2  System     16.056289 17.704196	SpringGreen
				3  Map        16.045508 1.427890	Thistle
				4  Sensing    15.859397 15.702117	MidnightBlue
				5  Location   15.894152 3.992593	Mahogany
				6  Perception 15.519972 16.945337	Cerulean
				7  Planning   15.775926 13.451090	Dandelion
				8  Control    15.676701 0.865636	Periwinkle
				9  Api        15.750394 6.071029	Rhodamine
				10 Rviz       17.042364 1.068460	Emerald
				11 Total      0         32.465309	lightgray  
			}\datatable
			\pgfplotstablegetrowsof{\datatable}
			\pgfmathsetmacro{\tablerows}{int(\pgfplotsretval-1)}
			\begin{axis}[
				xbar stacked,
				axis x line=bottom,
				axis y line=none,
				bar width=6pt,
				every axis plot/.append style={fill,draw=none,no markers},
				nodes near coords,
				nodes near coords align={right},
				nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
				point meta=explicit,
				xmajorgrids,
				xtick style={draw=none},
				ymax=11,
				ymin=0,
				xmax=36,
				xtick={0,6,12,18,24,30,36},
				y dir=reverse,
				yticklabels from table={\datatable}{Module},
				ytick style={draw=none},
				minimum/.style={forget plot,draw=none,fill=none},
				select row/.style={
					x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
				},
				]
				\addplot [minimum,nodes near coords align={left},point meta=explicit symbolic] table [x=Start,y=i,meta=Module] {\datatable};
				\addplot +[draw=none,fill=none] table [x=Duration,y=i,meta=Duration] {\datatable};
				\pgfplotsinvokeforeach{0,...,\tablerows}{
					\pgfplotstablegetelem{#1}{Color}\of{\datatable}
					\expandafter\edef\csname barcolor.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Start}\of{\datatable}
					\expandafter\edef\csname barstart.#1\endcsname{\pgfplotsretval}
					\pgfplotstablegetelem{#1}{Duration}\of{\datatable}
					\expandafter\edef\csname barduration.#1\endcsname{\pgfplotsretval}
					\draw [draw=\csname barcolor.#1\endcsname,line width=6pt] (axis cs:{\csname barstart.#1\endcsname,#1}) -- (axis cs:{\csname barstart.#1\endcsname+\csname barduration.#1\endcsname,#1});
				}
			\end{axis}
		\end{tikzpicture}
